Secure Regularized Zero Forcing for Multiuser MIMOME Channels

This paper proposes a new linear precoding scheme for downlink transmission in MIMOME channels, referred to as secure regularized zero forcing. The scheme modifies regularized zero forcing precoding, such that the beamformers further suppress the information leakage towards the eavesdroppers. The proposed scheme is characterized in the large-system limit, and a closed-form expression for the achievable ergodic secrecy rate per user is derived. Numerical investigations demonstrate high robustness against the quality of eavesdroppers' channel.

==> Figures/Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(1.97in,1.037in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,.2,.4,.6,.8,1},
xticklabels={{$0$},{$0.2$},{$0.4$},{$0.6$},{$0.8$},{$1$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\rm o}$},
ymin=-0.3,
ymax=4.2,
ytick={0,1,2,3,4},
yticklabels={{$0$},{$1$},{$2$},{$3$},{$4$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}$},
axis background/.style={fill=white},
legend pos= north east]
\addlegendimage{only marks, mark=o}
\addlegendimage{only marks, mark=square}
\addlegendimage{no marks, dashed}
\addplot [color=mycolor2, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	3.7772291641731\\
0.0625	3.42513766428801\\
0.125	3.1100065492116\\
0.1875	2.84200110593548\\
0.25	2.57624515982418\\
0.3125	2.34373117339579\\
0.375	2.14474207790961\\
0.4375	1.95848217411032\\
0.5	1.76608548656019\\
0.5625	1.60199836438225\\
0.625	1.42902017845393\\
0.6875	1.28161770647085\\
0.75	1.13453695930777\\
0.8125	0.997498712956582\\
0.875	0.881438848416304\\
0.9375	0.747567684478276\\
1	0.643617491245098\\
};
\addlegendentry{\small{SRZF Simulations}}
\addplot [color=mycolor2, draw=none, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	3.7772291641731\\
0.0625	2.8019185638119\\
0.125	2.2143847218202\\
0.1875	1.81499509630499\\
0.25	1.46958166075488\\
0.3125	1.21039747026018\\
0.375	0.994756767223949\\
0.4375	0.812738237447016\\
0.5	0.630418130729127\\
0.5625	0.482422072319696\\
0.625	0.337980632837092\\
0.6875	0.233486186307641\\
0.75	0.133181635663126\\
0.8125	0.0824215855117056\\
0.875	0.0414584725768576\\
0.9375	0.0163541018164165\\
1	0.00675660444377875\\
};
\addlegendentry{\small{RZF Simulations}}

\addplot [color=mycolor2, solid, thick, forget plot]
  table[row sep=crcr]{%
0.0625	2.8019185638119\\
0.125	3.1100065492116\\
};

\addplot [color=mycolor2, -stealth, thick, forget plot]
  table[row sep=crcr]{%
0.125	3.1100065492116\\
0.15	3.4\\
};
\node[right,mycolor2] at (axis cs:.15,3.4) {\fbox{\small{$ \alpha_{\rm l} = 0.0625$}}};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	3.75780325316415\\
0.01	3.69467513860125\\
0.02	3.63331808950237\\
0.03	3.57361908574229\\
0.04	3.51547591415252\\
0.05	3.45879583452642\\
0.06	3.4034944451822\\
0.07	3.3494947132988\\
0.08	3.29672614211432\\
0.09	3.24512405244162\\
0.1	3.19462896017267\\
0.11	3.14518603478306\\
0.12	3.09674462650938\\
0.13	3.04925785200696\\
0.14	3.00268223001796\\
0.15	2.95697735997756\\
0.16	2.91210563762576\\
0.17	2.8680320026274\\
0.18	2.82472371397306\\
0.19	2.78215014957074\\
0.2	2.74028262696841\\
0.21	2.69909424258958\\
0.22	2.65855972723499\\
0.23	2.61865531591525\\
0.24	2.57935863034286\\
0.25	2.54064857263505\\
0.26	2.50250522896878\\
0.27	2.46490978209099\\
0.28	2.42784443172596\\
0.29	2.39129232204015\\
0.3	2.35523747542754\\
0.31	2.31966473196654\\
0.32	2.28455969397617\\
0.33	2.24990867516535\\
0.34	2.21569865392686\\
0.35	2.18191723037785\\
0.36	2.14855258679257\\
0.37	2.11559345111176\\
0.38	2.08302906324647\\
0.39	2.05084914392423\\
0.4	2.01904386585148\\
0.41	1.98760382698908\\
0.42	1.95652002575867\\
0.43	1.92578383801529\\
0.44	1.89538699563807\\
0.45	1.865321566605\\
0.46	1.83557993643066\\
0.47	1.80615479085695\\
0.48	1.7770390996974\\
0.49	1.7482261017444\\
0.5	1.71970929065706\\
0.51	1.69148240175487\\
0.52	1.66353939964841\\
0.53	1.63587446664516\\
0.54	1.60848199187291\\
0.55	1.58135656106874\\
0.56	1.55449294698573\\
0.57	1.5278861003734\\
0.58	1.50153114149162\\
0.59	1.47542335212106\\
0.6	1.44955816803579\\
0.61	1.42393117190711\\
0.62	1.39853808660916\\
0.63	1.37337476889999\\
0.64	1.3484372034533\\
0.65	1.32372149721798\\
0.66	1.29922387408447\\
0.67	1.27494066983839\\
0.68	1.25086832738321\\
0.69	1.22700339221544\\
0.7	1.20334250813638\\
0.71	1.17988241318634\\
0.72	1.15661993578752\\
0.73	1.13355199108331\\
0.74	1.11067557746207\\
0.75	1.0879877732548\\
0.76	1.0654857335963\\
0.77	1.04316668744055\\
0.78	1.02102793472137\\
0.79	0.999066843650205\\
0.8	0.977280848143129\\
0.81	0.955667445370104\\
0.82	0.934224193419529\\
0.83	0.912948709071836\\
0.84	0.891838665676177\\
0.85	0.870891791124647\\
0.86	0.8501058659188\\
0.87	0.829478721323566\\
0.88	0.80900823760396\\
0.89	0.788692342340239\\
0.9	0.76852900881746\\
0.91	0.74851625448556\\
0.92	0.728652139486412\\
0.93	0.708934765244382\\
0.94	0.689362273117269\\
0.95	0.669932843104523\\
0.96	0.650644692609955\\
0.97	0.631496075256221\\
0.98	0.612485279748551\\
0.99	0.593610628785324\\
1	0.57487047801321\\
};
\addlegendentry{\small{Asymptotic Limit}}
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	3.75780325316415\\
0.01	3.5436784478113\\
0.02	3.35726532358042\\
0.03	3.19220607730992\\
0.04	3.04410743832079\\
0.05	2.9098063466092\\
0.06	2.78694959882366\\
0.07	2.67373898837567\\
0.08	2.56876942877413\\
0.09	2.47092210537599\\
0.1	2.37929162991042\\
0.11	2.2931349861607\\
0.12	2.21183488405885\\
0.13	2.13487290224397\\
0.14	2.06180944005425\\
0.15	1.99226850680117\\
0.16	1.92592601197247\\
0.17	1.86250063183084\\
0.18	1.80174660075174\\
0.19	1.74344796018708\\
0.2	1.68741392527275\\
0.21	1.63347511816195\\
0.22	1.58148048052368\\
0.23	1.53129472335547\\
0.24	1.48279620566428\\
0.25	1.43587515827678\\
0.26	1.39043218751562\\
0.27	1.34637700743768\\
0.28	1.30362735997835\\
0.29	1.26210809054008\\
0.3	1.22175035292394\\
0.31	1.18249092247671\\
0.32	1.14427160024622\\
0.33	1.10703869404724\\
0.34	1.07074256482425\\
0.35	1.03533722869306\\
0.36	1.00078000665669\\
0.37	0.967031215302147\\
0.38	0.934053892855874\\
0.39	0.901813555855666\\
0.4	0.870277982422559\\
0.41	0.839417018717799\\
0.42	0.809202405670791\\
0.43	0.779607623482495\\
0.44	0.750607751759943\\
0.45	0.722179343433426\\
0.46	0.694300310857989\\
0.47	0.666949822713033\\
0.48	0.640108210494392\\
0.49	0.613756883547441\\
0.5	0.587878251721835\\
0.51	0.562455654841928\\
0.52	0.537473298284592\\
0.53	0.512916194040613\\
0.54	0.48877010670891\\
0.55	0.465021503936301\\
0.56	0.441657510870791\\
0.57	0.418665868244561\\
0.58	0.396034893744993\\
0.59	0.373753446368987\\
0.6	0.35181089348831\\
0.61	0.330197080382248\\
0.62	0.308902302019019\\
0.63	0.287917276889683\\
0.64	0.267233122717946\\
0.65	0.246841333886768\\
0.66	0.226733760438193\\
0.67	0.206902588516624\\
0.68	0.187340322138106\\
0.69	0.16803976617917\\
0.7	0.148994010488623\\
0.71	0.130196415034497\\
0.72	0.111640596006253\\
0.73	0.0933204127994647\\
0.74	0.0752299558165688\\
0.75	0.0573635350230548\\
0.76	0.03971566920363\\
0.77	0.0222810758676095\\
0.78	0.00505466175701308\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.25221516886505\\
0.0625	1.18089658412081\\
0.125	1.11142983333315\\
0.1875	1.0419334089769\\
0.25	0.972267914535551\\
0.3125	0.901098430326035\\
0.375	0.833904343644669\\
0.4375	0.763848012245719\\
0.5	0.700712412227865\\
0.5625	0.631373289708277\\
0.625	0.566187289096458\\
0.6875	0.502187374623505\\
0.75	0.438342057338639\\
0.8125	0.374286936359233\\
0.875	0.31404170918306\\
0.9375	0.251672058737829\\
1	0.194304780211739\\
};
\addplot [color=red, draw=none, mark size=2pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.25221516886505\\
0.0625	1.0813589111523\\
0.125	0.932066172943049\\
0.1875	0.795421123610244\\
0.25	0.669370406109922\\
0.3125	0.551492952165291\\
0.375	0.446857015643294\\
0.4375	0.344585263516425\\
0.5	0.257096325278052\\
0.5625	0.168945576097053\\
0.625	0.10081765518001\\
0.6875	0.0496895600290384\\
0.75	0.0209082177477354\\
0.8125	0.00640733965970037\\
0.875	0.00164413956918746\\
0.9375	0.000380839313282777\\
1	6.46026482576596e-05\\
};

\addplot [color=red, solid,thick, forget plot]
  table[row sep=crcr]{%
0.25	0.972267914535551\\
0.25	0.669370406109922\\
};

\addplot [color=red, -stealth, thick, forget plot]
  table[row sep=crcr]{%
0.25	0.669370406109922\\
0.2	.3\\
};
\node[below,red] at (axis cs:.2,.3) {\fbox{\small{$ \alpha_{\rm l} = 0.5$}}};

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	1.24754388285929\\
0.01	1.236300334916\\
0.02	1.22505544401788\\
0.03	1.21380982121668\\
0.04	1.20256407218882\\
0.05	1.19131879709032\\
0.06	1.18007459041759\\
0.07	1.1688320408741\\
0.08	1.15759173124283\\
0.09	1.1463542382646\\
0.1	1.13512013252219\\
0.11	1.12388997833014\\
0.12	1.11266433363036\\
0.13	1.10144374989334\\
0.14	1.09022877202498\\
0.15	1.079019938279\\
0.16	1.06781778017485\\
0.17	1.05662282242098\\
0.18	1.04543558284359\\
0.19	1.03425657232054\\
0.2	1.02308629472054\\
0.21	1.01192524684746\\
0.22	1.00077391838963\\
0.23	0.989632791874153\\
0.24	0.978502342626046\\
0.25	0.967383038732137\\
0.26	0.95627534100966\\
0.27	0.94517970297941\\
0.28	0.934096570843368\\
0.29	0.923026383466703\\
0.3	0.91196957236404\\
0.31	0.900926561689892\\
0.32	0.88989776823315\\
0.33	0.878883601415523\\
0.34	0.867884463293831\\
0.35	0.856900748566014\\
0.36	0.845932844580797\\
0.37	0.834981131350855\\
0.38	0.824045981569391\\
0.39	0.813127760630025\\
0.4	0.80222682664987\\
0.41	0.7913435304957\\
0.42	0.780478215813089\\
0.43	0.769631219058428\\
0.44	0.758802869533709\\
0.45	0.74799348942396\\
0.46	0.737203393837251\\
0.47	0.726432890847134\\
0.48	0.71568228153745\\
0.49	0.704951860049375\\
0.5	0.694241913630617\\
0.51	0.683552722686672\\
0.52	0.672884560834019\\
0.53	0.662237694955186\\
0.54	0.65161238525558\\
0.55	0.641008885321981\\
0.56	0.630427442182626\\
0.57	0.619868296368787\\
0.58	0.609331681977748\\
0.59	0.598817826737104\\
0.6	0.588326952070307\\
0.61	0.577859273163358\\
0.62	0.567414999032573\\
0.63	0.556994332593358\\
0.64	0.546597470729897\\
0.65	0.53622460436569\\
0.66	0.525875918534872\\
0.67	0.515551592454229\\
0.68	0.505251799595859\\
0.69	0.494976707760401\\
0.7	0.484726479150774\\
0.71	0.474501270446355\\
0.72	0.464301232877546\\
0.73	0.454126512300664\\
0.74	0.443977249273101\\
0.75	0.433853579128696\\
0.76	0.423755632053269\\
0.77	0.41368353316026\\
0.78	0.40363740256644\\
0.79	0.39361735546762\\
0.8	0.383623502214332\\
0.81	0.373655948387442\\
0.82	0.363714794873627\\
0.83	0.353800137940703\\
0.84	0.343912069312747\\
0.85	0.334050676244994\\
0.86	0.324216041598442\\
0.87	0.314408243914168\\
0.88	0.304627357487294\\
0.89	0.294873452440591\\
0.9	0.285146594797669\\
0.91	0.275446846555754\\
0.92	0.265774265758001\\
0.93	0.256128906565325\\
0.94	0.246510819327732\\
0.95	0.236920050655119\\
0.96	0.22735664348752\\
0.97	0.217820637164797\\
0.98	0.208312067495724\\
0.99	0.198830966826475\\
1	0.189377364108485\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	1.2475438828593\\
0.01	1.21897473066252\\
0.02	1.19096035449293\\
0.03	1.16347961807082\\
0.04	1.13651257047055\\
0.05	1.11004035910936\\
0.06	1.08404515057642\\
0.07	1.05851005846928\\
0.08	1.03341907750645\\
0.09	1.00875702327218\\
0.1	0.984509477025502\\
0.11	0.960662735071134\\
0.12	0.937203762247145\\
0.13	0.914120149134104\\
0.14	0.89140007263402\\
0.15	0.869032259605565\\
0.16	0.847005953275566\\
0.17	0.825310882176247\\
0.18	0.803937231383681\\
0.19	0.782875615855851\\
0.2	0.762117055689054\\
0.21	0.741652953129338\\
0.22	0.721475071191708\\
0.23	0.701575513754003\\
0.24	0.68194670700507\\
0.25	0.662581382138139\\
0.26	0.643472559190434\\
0.27	0.624613531939119\\
0.28	0.605997853771772\\
0.29	0.587619324456917\\
0.3	0.569471977746658\\
0.31	0.551550069749395\\
0.32	0.533848068015936\\
0.33	0.516360641287095\\
0.34	0.49908264985526\\
0.35	0.482009136496318\\
0.36	0.465135317931922\\
0.37	0.448456576785292\\
0.38	0.431968453996723\\
0.39	0.415666641667622\\
0.4	0.399546976304345\\
0.41	0.383605432435324\\
0.42	0.367838116577007\\
0.43	0.352241261525989\\
0.44	0.336811220956383\\
0.45	0.321544464303072\\
0.46	0.306437571912864\\
0.47	0.291487230446892\\
0.48	0.276690228518812\\
0.49	0.26204345255441\\
0.5	0.247543882859295\\
0.51	0.233188589882225\\
0.52	0.218974730662524\\
0.53	0.204899545450802\\
0.54	0.190960354492928\\
0.55	0.177154554967897\\
0.56	0.163479618070821\\
0.57	0.149933086232873\\
0.58	0.136512570470551\\
0.59	0.123215747857094\\
0.6	0.11004035910936\\
0.61	0.0969842062839141\\
0.62	0.0840451505764159\\
0.63	0.0712211102188323\\
0.64	0.0585100584692781\\
0.65	0.0459100216896449\\
0.66	0.0334190775064478\\
0.67	0.0210353530506158\\
0.68	0.00875702327217898\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(1.97in,1.037in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,.2,.4,.6,.8,1},
xticklabels={{$0$},{$0.2$},{$0.4$},{$0.6$},{$0.8$},{$1$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{\rm o}$},
ymin=0.3,
ymax=4.5,
ytick={0,1,2,3,4},
yticklabels={{$0$},{$1$},{$2$},{$3$},{$4$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}_{\rm Opt}$},
axis background/.style={fill=white},
legend pos= north east]
\addlegendimage{only marks, mark=o}
\addlegendimage{only marks, mark=square}
\addlegendimage{no marks, dashed}
\addplot [color=black, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	4.00535585718775\\
0.0625	3.91491470222099\\
0.125	3.83053452616168\\
0.1875	3.73265839312481\\
0.25	3.63606805678429\\
0.3125	3.51475855456604\\
0.375	3.40655600941779\\
0.4375	3.28827546899901\\
0.5	3.15645707991809\\
0.5625	3.00757492227343\\
0.625	2.86571994860669\\
0.6875	2.72573709005942\\
0.75	2.56306174511167\\
0.8125	2.39042472923376\\
0.875	2.22062500245843\\
0.9375	2.04273136861709\\
1	1.84023150565406\\
};
\addlegendentry{\small{SRZF Simulations}}
\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	4.00535585688274\\
0.0625	3.01978535169428\\
0.125	2.45214827145852\\
0.1875	2.0296423832677\\
0.25	1.69431848813561\\
0.3125	1.42434814938821\\
0.375	1.20440524308992\\
0.4375	1.01799437278448\\
0.5	0.846107134147262\\
0.5625	0.681031718036355\\
0.625	0.552019267605743\\
0.6875	0.443545983230212\\
0.75	0.32455405532759\\
0.8125	0.0738400371464773\\
0.875	0.0341131773121763\\
0.9375	0.0152862141010845\\
1	0.00568597609629716\\
};
\addlegendentry{\small{RZF Simulations}}
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	4.0056027905657\\
0.005	3.99884917393865\\
0.01	3.99206777109832\\
0.015	3.98525838756113\\
0.02	3.97842082729339\\
0.025	3.97155489271537\\
0.03	3.96466038467472\\
0.035	3.95773710245607\\
0.04	3.95078484376857\\
0.045	3.94380340475484\\
0.05	3.93679257995999\\
0.055	3.92975216235721\\
0.06	3.92268194332421\\
0.065	3.91558171265451\\
0.07	3.90845125854236\\
0.075	3.90129036758942\\
0.08	3.89409882480213\\
0.085	3.8868764135892\\
0.09	3.87962291575956\\
0.095	3.8723381115381\\
0.1	3.86502177953002\\
0.105	3.85767369678571\\
0.11	3.85029363872298\\
0.115	3.84288137919791\\
0.12	3.8354366904779\\
0.125	3.82795934325227\\
0.13	3.82044910663838\\
0.135	3.8129057481877\\
0.14	3.80532903389507\\
0.145	3.797718728206\\
0.15	3.79007459402572\\
0.155	3.78239639273216\\
0.16	3.77468388418546\\
0.165	3.76693682674296\\
0.17	3.75915497727166\\
0.175	3.75133809116192\\
0.18	3.74348592235676\\
0.185	3.73559822334496\\
0.19	3.72767474520492\\
0.195	3.71971523761652\\
0.2	3.71171944886999\\
0.205	3.70368712593227\\
0.21	3.69561801440696\\
0.215	3.68751185862033\\
0.22	3.67936840161928\\
0.225	3.67118738522714\\
0.23	3.66296855003488\\
0.235	3.65471163547816\\
0.24	3.64641637985494\\
0.245	3.63808252036454\\
0.25	3.62970979314477\\
0.255	3.62129793334851\\
0.26	3.61284667512599\\
0.265	3.60435575172926\\
0.27	3.59582489554143\\
0.275	3.58725383813025\\
0.28	3.57864231030537\\
0.285	3.56999004217827\\
0.29	3.56129676322093\\
0.295	3.55256220233363\\
0.3	3.54378608791118\\
0.305	3.53496814791449\\
0.31	3.52610810994226\\
0.315	3.51720570131177\\
0.32	3.5082606491396\\
0.325	3.49927268041893\\
0.33	3.49024152212995\\
0.335	3.48116690129407\\
0.34	3.47204854510611\\
0.345	3.46288618101837\\
0.35	3.45367953684359\\
0.355	3.44442834086798\\
0.36	3.43513232196294\\
0.365	3.42579120970181\\
0.37	3.41640473448303\\
0.375	3.40697262765533\\
0.38	3.39749462165139\\
0.385	3.38797045012356\\
0.39	3.37839984808545\\
0.395	3.36878255205981\\
0.4	3.35911830023184\\
0.405	3.34940683260512\\
0.41	3.33964789116747\\
0.415	3.3298412200593\\
0.42	3.31998656574944\\
0.425	3.31008367721674\\
0.43	3.30013230613796\\
0.435	3.29013220707999\\
0.44	3.28008313770226\\
0.445	3.26998485896245\\
0.45	3.25983713532899\\
0.455	3.24963973500384\\
0.46	3.2393924301448\\
0.465	3.2290949971034\\
0.47	3.21874721666528\\
0.475	3.20834887429431\\
0.48	3.19789976038988\\
0.485	3.18739967055065\\
0.49	3.1768484058414\\
0.495	3.16624577307061\\
0.5	3.15559158507512\\
0.505	3.1448856609855\\
0.51	3.13412782664926\\
0.515	3.12331791469024\\
0.52	3.11245576506942\\
0.525	3.10154122528102\\
0.53	3.09057415070781\\
0.535	3.07955440495436\\
0.54	3.06848186019183\\
0.545	3.05735639750719\\
0.55	3.0461779072594\\
0.555	3.03494628944574\\
0.56	3.0236614540685\\
0.565	3.01232332151565\\
0.57	3.00093182294233\\
0.575	2.98948690066168\\
0.58	2.97798850853846\\
0.585	2.96643661239135\\
0.59	2.95483119040057\\
0.595	2.9431722335146\\
0.6	2.93145974587086\\
0.605	2.91969374521278\\
0.61	2.90787426331417\\
0.615	2.89600134640611\\
0.62	2.88407505560628\\
0.625	2.87209546735124\\
0.63	2.85160460712691\\
0.635	2.84797678341497\\
0.64	2.83583792110501\\
0.645	2.82364622895119\\
0.65	2.8114018664938\\
0.655	2.79910501119508\\
0.66	2.78675585886625\\
0.665	2.77435462409347\\
0.67	2.7619015406595\\
0.675	2.74939686195915\\
0.68	2.73684086140839\\
0.685	2.72423383284757\\
0.69	2.71157609093489\\
0.695	2.69886797153115\\
0.7	2.68610983207404\\
0.705	2.67330205194109\\
0.71	2.66044503279934\\
0.715	2.6475391989415\\
0.72	2.63458499760665\\
0.725	2.62158289928589\\
0.73	2.60853339800713\\
0.735	2.59543701160537\\
0.74	2.58229428196934\\
0.745	2.5606287035474\\
0.75	2.55587208215606\\
0.755	2.54259381795026\\
0.76	2.52927162278749\\
0.765	2.51590616175062\\
0.77	2.50249812496873\\
0.775	2.48904822768917\\
0.78	2.47555721031859\\
0.785	2.4620258384299\\
0.79	2.44845490274249\\
0.795	2.43484521906398\\
0.8	2.42119762819937\\
0.805	2.40751299582401\\
0.81	2.3937922123212\\
0.815	2.38003619258021\\
0.82	2.36624587575922\\
0.825	2.35242222500748\\
0.83	2.33856622714879\\
0.835	2.32467889232568\\
0.84	2.31076125360279\\
0.845	2.29681436653061\\
0.85	2.28283930866805\\
0.855	2.26883717906534\\
0.86	2.25480909770602\\
0.865	2.24075620490881\\
0.87	2.2266796606898\\
0.875	2.21258064408594\\
0.88	2.19846035243799\\
0.885	2.18432000063834\\
0.89	2.17016082033999\\
0.895	2.15598405913002\\
0.9	2.14179097966843\\
0.905	2.12758285879413\\
0.91	2.11336098659807\\
0.915	2.09912666546716\\
0.92	2.08488120909797\\
0.925	2.07062594148591\\
0.93	2.05636219588764\\
0.935	2.04209131376191\\
0.94	2.0108562990273\\
0.945	1.99432629516392\\
0.95	1.99924936303319\\
0.955	1.98496347525846\\
0.96	1.97067724289027\\
0.965	1.95639203336378\\
0.97	1.94210921445781\\
0.975	1.92783015313803\\
0.98	1.91355621440122\\
0.985	1.89928876012121\\
0.99	1.88502914789838\\
0.995	1.87077872991884\\
1	1.83448505475628\\
};
\addlegendentry{\small{Asymptotic Lomit}}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	4.00560279056571\\
0.005	3.89457147817697\\
0.01	3.79147798521286\\
0.015	3.69526266995356\\
0.02	3.60506486098197\\
0.025	3.52017596339547\\
0.03	3.44000561471148\\
0.035	3.36405676147818\\
0.04	3.29190697572235\\
0.045	3.22319422563834\\
0.05	3.15760588401076\\
0.055	3.09487012866279\\
0.06	3.03474913622523\\
0.065	2.97703363836894\\
0.07	2.92153852577724\\
0.075	2.86809926681577\\
0.08	2.81656896617568\\
0.085	2.76681593097859\\
0.09	2.71872164277755\\
0.095	2.67217905684051\\
0.1	2.62709116731198\\
0.105	2.58336978988266\\
0.11	2.54093452356227\\
0.115	2.49971186083574\\
0.12	2.45963442146041\\
0.125	2.42064028984455\\
0.13	2.38267243964553\\
0.135	2.34567823216333\\
0.14	2.3096089774558\\
0.145	2.2744195489935\\
0.15	2.24006804420273\\
0.155	2.20651548449171\\
0.16	2.17372554937404\\
0.165	2.14166434014174\\
0.17	2.1103001692324\\
0.175	2.07960337200949\\
0.18	2.04954613815331\\
0.185	2.02010236026082\\
0.19	1.99124749758864\\
0.195	1.96295845315722\\
0.2	1.93521346267431\\
0.205	1.90799199393929\\
0.21	1.88127465556351\\
0.215	1.85504311399033\\
0.22	1.82928001792525\\
0.225	1.80396892939606\\
0.23	1.77909426075703\\
0.235	1.75464121703249\\
0.24	1.73059574306584\\
0.245	1.70694447500119\\
0.25	1.68367469567835\\
0.255	1.66077429356827\\
0.26	1.63823172491718\\
0.265	1.61603597880298\\
0.27	1.59417654483924\\
0.275	1.5726433832896\\
0.28	1.55142689737991\\
0.285	1.53051790761693\\
0.29	1.50990762794164\\
0.295	1.48958764356204\\
0.3	1.4695498903255\\
0.305	1.44978663550407\\
0.31	1.43029045987827\\
0.315	1.41105424101536\\
0.32	1.39207113764778\\
0.325	1.3733345750662\\
0.33	1.35483823144881\\
0.335	1.33657602505608\\
0.34	1.31854210222582\\
0.345	1.30073082610936\\
0.35	1.28313676609462\\
0.355	1.26575468786638\\
0.36	1.24857954405825\\
0.365	1.23160646545454\\
0.37	1.21483075270371\\
0.375	1.19824786850811\\
0.38	1.18185343025744\\
0.385	1.16564320307618\\
0.39	1.14961309325723\\
0.395	1.13375914205639\\
0.4	1.11807751982412\\
0.405	1.1025645204528\\
0.41	1.08721655611936\\
0.415	1.07203015230469\\
0.42	1.05700194307235\\
0.425	1.04212866659082\\
0.43	1.02740716088406\\
0.435	1.01283435979679\\
0.44	0.998407289161506\\
0.445	0.984123063155258\\
0.45	0.969978880834988\\
0.455	0.955972022841109\\
0.46	0.942099848259551\\
0.465	0.928359791633249\\
0.47	0.914749360114596\\
0.475	0.901266130750974\\
0.48	0.887907747895955\\
0.485	0.874671920739261\\
0.49	0.861556420949003\\
0.495	0.84855908042013\\
0.5	0.835677789123397\\
0.505	0.822910493049519\\
0.51	0.81025519224349\\
0.515	0.797709938924377\\
0.52	0.785272835686154\\
0.525	0.772942033775434\\
0.53	0.760715731442175\\
0.535	0.748592172359686\\
0.54	0.736569644110472\\
0.545	0.724646476734653\\
0.55	0.712821041337864\\
0.555	0.701091748755757\\
0.56	0.689457048272353\\
0.565	0.677915426389662\\
0.57	0.666465405646124\\
0.575	0.655105543481576\\
0.58	0.643834431146556\\
0.585	0.63265069265388\\
0.59	0.62155298377055\\
0.595	0.610539991048132\\
0.6	0.599610430889872\\
0.605	0.58876304865288\\
0.61	0.57799661778381\\
0.615	0.567309938986563\\
0.62	0.556701839420582\\
0.625	0.546171171928412\\
0.63	0.535716814291246\\
0.635	0.525337668511247\\
0.64	0.515032660119508\\
0.645	0.504800737508552\\
0.65	0.49464087128833\\
0.655	0.484552053664746\\
0.66	0.474533297839756\\
0.665	0.46458363743215\\
0.67	0.454702125918186\\
0.675	0.444887836091231\\
0.68	0.435139859539668\\
0.685	0.425457306142329\\
0.69	0.415839303580732\\
0.695	0.406284996867483\\
0.7	0.396793547890185\\
0.705	0.387364134970255\\
0.71	0.37799595243606\\
0.715	0.368688210209831\\
0.72	0.359440133407816\\
0.725	0.350250961953155\\
0.73	0.341119950201027\\
0.735	0.332046366575565\\
0.74	0.323029493218131\\
0.745	0.31406862564651\\
0.75	0.305163072424617\\
0.755	0.296312154842352\\
0.76	0.287515206605192\\
0.765	0.278771573533216\\
0.77	0.270080613269172\\
0.775	0.261441694995299\\
0.78	0.252854199158576\\
0.785	0\\
0.79	0\\
0.795	0\\
0.8	0\\
0.805	0\\
0.81	0\\
0.815	0\\
0.82	0\\
0.825	0\\
0.83	0\\
0.835	0\\
0.84	0\\
0.845	0\\
0.85	0\\
0.855	0\\
0.86	0\\
0.865	0\\
0.87	0\\
0.875	0\\
0.88	0\\
0.885	0\\
0.89	0\\
0.895	0\\
0.9	0\\
0.905	0\\
0.91	0\\
0.915	0\\
0.92	0\\
0.925	0\\
0.93	0\\
0.935	0\\
0.94	0\\
0.945	0\\
0.95	0\\
0.955	0\\
0.96	0\\
0.965	0\\
0.97	0\\
0.975	0\\
0.98	0\\
0.985	0\\
0.99	0\\
0.995	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(1.97in,1.037in)},
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-6,-4,-2,0,2,4,6,8},
xticklabels={{$-8$},{$-6$},{$-4$},{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log \mu_{\rm o}$ in [dB]},
ymin=-1,
ymax=4.5,
ytick={0,1,2,3,4},
yticklabels={{$0$},{$1$},{$2$},{$3$},{$4$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}_{\rm Opt}$},
axis background/.style={fill=white},
legend pos= south west]
\addlegendimage{only marks, mark=o}
\addlegendimage{only marks, mark=square}
\addlegendimage{no marks, dashed}
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-8	1.19638964744964\\
-7	1.18155477417829\\
-6	1.16749172561783\\
-5	1.15277697432078\\
-4	1.13829371400933\\
-3	1.12553297403821\\
-2	1.11073744523848\\
-1	1.0955843482108\\
0	1.08278373178749\\
1	1.06841866848209\\
2	1.05738875740505\\
3	1.04976630741207\\
4	1.04151332449634\\
5	1.03413252285789\\
6	1.02966847024406\\
7	1.02386490820606\\
8	1.01954707464509\\
};
\addlegendentry{\small{SRZF Simulations}}

\addplot [color=red, draw=none, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-8	1.1643004019973\\
-7	1.13546395500002\\
-6	1.10212391024109\\
-5	1.06101869683766\\
-4	1.01192116806252\\
-3	0.95392416360578\\
-2	0.880819547440119\\
-1	0.794266431619318\\
0	0.692344572567626\\
1	0.570453200927221\\
2	0.435001642881286\\
3	0.283930628185319\\
4	0.132699769194444\\
5	0.0272531438989303\\
6	0.00329929798533713\\
7	8.7553576580062e-05\\
8	2.68186399439737e-05\\
};
\addlegendentry{\small{RZF Simulations}}

\addplot [color=red, solid, thick, forget plot]
  table[row sep=crcr]{%
-1	0.794266431619318\\
-1	1.0955843482108\\
};

\addplot [color=red, -stealth, thick, forget plot]
  table[row sep=crcr]{%
-1	1.0955843482108\\
0	1.7\\
};
\node[right,red] at (axis cs:0,1.7) {\fbox{\small{$ \alpha_{\rm l} = 2 \alpha_{\rm o} =  0.5$}}};

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-8	1.19351146841644\\
-7	1.180510225479\\
-6	1.16653870779023\\
-5	1.15185449010686\\
-4	1.13677560941271\\
-3	1.1216565476241\\
-2	1.10685762106274\\
-1	1.09271278495776\\
0	1.07950150949399\\
1	1.06742947857068\\
2	1.0566206268772\\
3	1.04712025183774\\
4	1.03890660993639\\
5	1.03190723273174\\
6	1.02601628534149\\
7	1.02111023978368\\
8	1.01706037327444\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-8	1.16153134916841\\
-7	1.13436049626665\\
-6	1.10086634759981\\
-5	1.05977617559373\\
-4	1.00965716944435\\
-3	0.948940244479213\\
-2	0.875965444779822\\
-1	0.78905180682725\\
0	0.686590802442456\\
1	0.567156970193022\\
2	0.429623166942745\\
3	0.273263074583341\\
4	0.0978225489818647\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addlegendentry{\small{Asymptotic Limit}}
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-8	3.97857121265898\\
-7	3.9624920766518\\
-6	3.96544951027973\\
-5	3.97082613779613\\
-4	3.9674468334224\\
-3	3.96551673143655\\
-2	3.96470230083798\\
-1	3.96950742785733\\
0	3.9635658611735\\
1	3.96002607821973\\
2	3.95940215404123\\
3	3.9655775154965\\
4	3.9664595039849\\
5	3.96625244132879\\
6	3.9566565238035\\
7	3.97133762544248\\
8	3.96488597404856\\
};
\addplot [color=mycolor1, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-8	3.90130839143754\\
-7	3.85942439144994\\
-6	3.83269976576012\\
-5	3.79828655894613\\
-4	3.754241117437\\
-3	3.69309436067487\\
-2	3.63465027313159\\
-1	3.54620255176206\\
0	3.43304264631681\\
1	3.31843757576712\\
2	3.19576947616896\\
3	3.05790940673293\\
4	2.9125508311891\\
5	2.70308728874862\\
6	2.50867066623319\\
7	2.30428295999829\\
8	2.02194196214405\\
};

\addplot [color=mycolor1, solid, thick, forget plot]
  table[row sep=crcr]{%
1	3.96002607821973\\
1	3.31843757576712\\
};

\addplot [color=mycolor1, -stealth, thick, forget plot]
  table[row sep=crcr]{%
1	3.31843757576712\\
0	3\\
};
\node[left,mycolor1] at (axis cs:0,3) {\fbox{\small{$ \alpha_{\rm l} = 2 \alpha_{\rm o} =  0.0625$}}};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-8	3.97329455712942\\
-7	3.97126475880767\\
-6	3.96945733955299\\
-5	3.96787709315877\\
-4	3.96651748852149\\
-3	3.96536385877827\\
-2	3.96439652529566\\
-1	3.96359345377053\\
0	3.96293226957391\\
1	3.96239162854014\\
2	3.9619520356322\\
3	3.96159624065856\\
4	3.96130933897105\\
5	3.96107868477151\\
6	3.96089369867597\\
7	3.96074562652892\\
8	3.96062728639179\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-8	3.8955808365705\\
-7	3.86840998366875\\
-6	3.83491583500189\\
-5	3.79382566299582\\
-4	3.74370665684644\\
-3	3.68298973188131\\
-2	3.61001493218192\\
-1	3.52310129422935\\
0	3.42064028984455\\
1	3.30120645759511\\
2	3.16367265434483\\
3	3.00731256198544\\
4	2.83187203638396\\
5	2.63759504971984\\
6	2.42519877675587\\
7	2.19580306108305\\
8	1.95082836951035\\
};
\end{axis}
\end{tikzpicture}%
